Weak Annihilation and the Endpoint Spectrum in Semileptonic B Decays

A general relationship is formulated between the contributions of `Weak Annihilation' (WA) to inclusive semileptonic decays of heavy flavour hadrons and the matrix elements of four fermion operators. We argue that nonperturbative contributions from low energy hadronic final states provide the dominant impact of WA on the semileptonic $b\ra u$ width of $B^-$ mesons. In that case WA affects the lepton spectrum mainly in its endpoint region -- i.e. beyond the kinematical boundary for $b\ra c$ transitions -- and we expect thelater to look quite different in $B^-$ than in $B_d$ decays. At present we are unable to make a truly quantitative prediction; yet a detailled experimental comparison of the $B^-$ and the $B_d$ lepton spectra will enable one to determine the size of the relevant matrix elements and to check directly to what extent the factorization approximation works here. Using universal analyticity properties of the decay amplitude we analyze WA in the perturbative regime and rederive our earlier results about the absence of a power enhancement due to gluon emission in a more general way. We address also the problem of the invariant mass of hadrons in the final state in semileptonic $B$ decays and identify nontrivial cancellations in $\aver{M^2\ind{hadr}}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: SlideWrite Plus
%%Title: chart
%%BoundingBox: 18 18 594 774
%%Pages: 1
%%EndComments

/SWPdict 64 dict def			%define slidewrite plus dictionary
SWPdict begin				%push dictionary on the dictionary stack
/xres 300 def				% the x resolution of the printer
/yres 300 def				% the y resolution of the printer
/s /stroke load def
/m /moveto load def
/d /lineto load def
/sw /setlinewidth load def

/vertical {/font_orientation 90 def} bind def
/horizontal {/font_orientation 0 def} bind def
/font_orientation 0 def
/f {dup 3 1 roll findfont exch
     dup 4 1 roll
     dup 5 1 roll
     dup matrix scale font_orientation matrix rotate matrix concatmatrix
makefont setfont
     findfont begin FontInfo begin
     UnderlinePosition 1000 div mul exch
     UnderlineThickness 1000 div mul
     end end
     /underline_thick exch def
     /underline_delta exch def
   } bind def

/underline_delta -18.0 def
/underline_thick 3.0 def
/currpoint {font_orientation 90 eq {currentpoint exch} {currentpoint} ifelse}
bind def
/underline 0 def
/ul_on { /underline 1 def } bind def
/ul_off {currentlinewidth 3 1 roll
         underline_thick setlinewidth
         0 underline_delta font_orientation 90 eq {neg exch} if rmoveto
         pop currpoint exch pop font_orientation 90 eq {exch} if lineto stroke
         setlinewidth
         /underline 0 def
         } bind def

/sn {stringwidth font_orientation 90 eq {exch} if pop neg} bind def
/rj {dup sn 0 font_orientation 90 eq {exch} if rmoveto underline 1 eq
{currpoint 3 1 roll 3 1 roll} if show} bind def
/cj {dup sn 2 div 0 font_orientation 90 eq {exch} if rmoveto underline 1 eq
{currpoint 3 1 roll 3 1 roll} if show} bind def
/lj {underline 1 eq {currpoint 3 1 roll 3 1 roll} if show} bind def

/l0 {s [] 0 setdash} bind def			% line types - solid
/l1 {s [19] 0 setdash} bind def			% small dash
/l2 {s [37 14] 0 setdash} bind def              % big dash
/l3 {s [3 15] 0 setdash} bind def               % dotted
/l4 {s [75 10 20 10] 0 setdash} bind def        % dash dot
/l5 {s [75 8 10 8 10 8] 0 setdash} bind def     % dash dot dot
/l6 {s [50 50] 0 setdash} bind def
/l7 {s [75 25] 0 setdash} bind def
/l8 {s [87 13] 0 setdash} bind def
/l9 {s [112 13 25 13] 0 setdash} bind def
/l10 {s [100 20 25 20 25 20] 0 setdash} bind def
/l11 {s [80 20 50 20 25 20] 0 setdash} bind def

/c0  1.0 def	% swp null  - post white
/c1  0.0 def	% swp white - post black
/c2  0.0 def	% swp red   - post black
/c3  0.0 def	% swp green - post black
/c4  0.0 def	% swp blue  - post black
/c5  0.0 def	% swp cyan  - post black
/c6  0.0 def	% swp magen - post black
/c7  0.0 def	% swp yello - post black
/c8  0.0 def	% swp gray  - post black
/c9  0.0 def	% swp rose  - post black
/c10 0.0 def	% swp lime  - post black
/c11 0.0 def	% swp royal - post black
/c12 0.0 def	% swp sky   - post black
/c13 0.0 def	% swp viole - post black
/c14 0.0 def	% swp brown - post black
/c15 0.0 def	% swp charc - post black
/c16 1.0 def	% swp black - post white

/p0 1.0 def	% color white (hollow)
/p1 0.97 def	% light gray
/p2 0.92 def
/p3 0.82 def
/p4 0.70 def
/p5 0.55 def
/p6 0.40 def

/fillin /eofill load def		% fill polygon
/fillout				% fill and outline
 { gsave
   fillin
   grestore
   sc   				% outline color is on stack
   stroke
          } bind def

/sp /setgray load def			% set pattern
/sc /setgray load def     		% set color

/reencsmalldict 12 dict def
/ReEncodeSmall
 {reencsmalldict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
    {exch dup /FID ne
      {dup /Encoding eq
       {exch dup length array copy
         newfont 3 1 roll put }
       {exch newfont 3 1 roll put }
       ifelse
      }
      {pop pop}
      ifelse
    } forall
  newfont /FontName newfontname put
  newcodesandnames aload pop
  newcodesandnames length 2 idiv
    {newfont /Encoding get 3 1 roll put}
    repeat
  newfontname newfont definefont pop
  end
 } def

/scandvec [
8#100 /bullet
8#200 /Ccedilla
8#201 /udieresis
8#202 /eacute
8#203 /acircumflex
8#204 /adieresis
8#205 /agrave
8#206 /aring
8#207 /ccedilla
8#210 /ecircumflex
8#211 /edieresis
8#212 /egrave
8#213 /idieresis
8#214 /icircumflex
8#215 /igrave
8#216 /Adieresis
8#217 /Aring
8#220 /Eacute
8#221 /ae
8#222 /AE
8#223 /ocircumflex
8#224 /odieresis
8#225 /ograve
8#226 /ucircumflex
8#227 /ugrave
8#230 /ydieresis
8#231 /Odieresis
8#232 /Udieresis
8#233 /cent
8#234 /sterling
8#235 /yen
8#240 /aacute
8#241 /iacute
8#242 /oacute
8#243 /uacute
8#244 /ntilde
8#245 /Ntilde
8#246 /ordfeminine
8#247 /ordmasculine
8#250 /questiondown
8#255 /exclamdown
8#256 /guillemotleft
8#257 /guillemotright
8#341 /germandbls
] def

end					%pop SWPdict off the dictionary stack
%%EndProlog

%%BeginSetup
save
SWPdict begin
72 xres div 72 yres div scale
0 3300 translate			% 3300 = 11 inches x 300 dpi
270 rotate
1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 3 setmiterlimit

%%BeginFont: SWP-Helvetica
/Helvetica /SWP-Helvetica scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-Bold
/Helvetica-Bold /SWP-Helvetica-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-Oblique
/Helvetica-Oblique /SWP-Helvetica-Oblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-BoldOblique
/Helvetica-BoldOblique /SWP-Helvetica-BoldOblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Times-Roman
/Times-Roman /SWP-Times-Roman scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Times-Bold
/Times-Bold /SWP-Times-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Times-Italic
/Times-Italic /SWP-Times-Italic scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Times-BoldItalic
/Times-BoldItalic /SWP-Times-BoldItalic scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Courier
/Courier /SWP-Courier scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Courier-Bold
/Courier-Bold /SWP-Courier-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Courier-Oblique
/Courier-Oblique /SWP-Courier-Oblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Courier-BoldOblique
/Courier-BoldOblique /SWP-Courier-BoldOblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-AvantGarde-Book
/AvantGarde-Book /SWP-AvantGarde-Book scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-AvantGarde-BookOblique
/AvantGarde-BookOblique /SWP-AvantGarde-BookOblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-AvantGarde-Demi
/AvantGarde-Demi /SWP-AvantGarde-Demi scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Bookman-Demi
/Bookman-Demi /SWP-Bookman-Demi scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Bookman-Light
/Bookman-Light /SWP-Bookman-Light scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Bookman-LightItalic
/Bookman-LightItalic /SWP-Bookman-LightItalic scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-Narrow
/Helvetica-Narrow /SWP-Helvetica-Narrow scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-Narrow-Bold
/Helvetica-Narrow-Bold /SWP-Helvetica-Narrow-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Helvetica-Narrow-Oblique
/Helvetica-Narrow-Oblique /SWP-Helvetica-Narrow-Oblique scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-NewCenturySchlbk-Roman
/NewCenturySchlbk-Roman /SWP-NewCenturySchlbk-Roman scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-NewCenturySchlbk-Bold
/NewCenturySchlbk-Bold /SWP-NewCenturySchlbk-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-NewCenturySchlbk-Italic
/NewCenturySchlbk-Italic /SWP-NewCenturySchlbk-Italic scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Palatino-Roman
/Palatino-Roman /SWP-Palatino-Roman scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Palatino-Bold
/Palatino-Bold /SWP-Palatino-Bold scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-Palatino-Italic
/Palatino-Italic /SWP-Palatino-Italic scandvec ReEncodeSmall
%%EndFont
%%BeginFont: SWP-ZapfChancery-MediumItalic
/ZapfChancery-MediumItalic /SWP-ZapfChancery-MediumItalic scandvec
ReEncodeSmall
%%EndFont

%%EndSetup
%%Page: 1 1
newpath
horizontal
l0
c1 sc
11 sw
981 2148 m

981 2149 d 981 2150 d 980 2151 d 980 2152 d 980 2153 d 979 2153 d 978 2154 d
978 2155 d 977 2155 d 976 2156
d 975 2156 d 974 2156 d 973 2156 d 972 2156 d 971 2156 d 970 2156 d 969 2156 d
968 2155 d 967 2155 d 967 2154 d
966 2153 d 965 2153 d 965 2152 d 965 2151 d 964 2150 d 964 2149 d 964 2148 d
964 2147 d 964 2146 d 964 2145
d 965 2144 d 965 2143 d 965 2142 d 966 2142 d 967 2141 d 968 2140 d 969 2140 d
970 2139 d 971 2139 d 972 2139 d 973
2139 d 974 2139 d 975 2139 d 976 2140 d 977 2140 d 978 2141 d 979

1 sw
s
c1 sc
11 sw
526 2148 m

526 2149 d 526 2150 d 526 2151 d 525 2152 d 524 2153 d 524 2154 d 523 2154 d
522 2155 d 521 2155 d 520 2155 d 520 2156 d 519 2156
d 518 2156 d 517 2156 d 516 2156 d 516 2155 d 515 2155 d 514 2155 d 513 2154 d
512 2153 d 511 2152 d 510 2151 d 510 2150 d 510
2149 d 510 2148 d 510 2147 d 510 2146 d 510 2145 d 510 2144 d 511 2143 d 512
2142 d 513 2142 d 513 2141 d 514 2140 d 515 2140
d 516 2140 d 516 2139 d 517 2139 d 518 2139 d 519 2139 d 520 2139 d 520 2140 d
521 2140 d 522 2140 d 523 2141 d 524 2142 d 525

1 sw
s
c1 sc
5 sw
180 1937 m

219 1937 d s

1 sw
s
c1 sc
1294 2120 m

1290 2121 d 1286 2122 d 1278 2125 d 1278 2168 d 1278 2170 d 1276 2171 d 1275
2172 d 1273 2173 d 1271 2173 d 1271 2175 d 1285 2178 d 1285 2154 d 1288 2157
d 1292 2159 d 1299 2161 d 1301 2161 d 1303 2160 d 1305 2159 d 1307 2158 d
1309 2157 d 1310 2155 d 1312 2153 d 1313 2151 d 1314 2149 d 1315 2146 d 1315
2141 d 1315 2138 d 1314 2136 d 1314 2133 d 1313 2131 d 1311 2129 d 1310 2127
d 1308 2126 d 1306 2124 d 1304 2123 d 1302 2122 d 1300 2121 d 1298 2121 d
1294 2120 d closepath 1285 2126 m 1285 2150 d 1287 2151 d 1290 2153 d 1294
2154 d 1296 2154 d 1298 2154 d 1299 2153 d 1301 2152 d 1302 2151 d 1304 2149
d 1305 2147 d 1306 2146 d 1306 2141 d 1306 2139 d 1306 2137 d 1306 2135 d
1305 2133 d 1304 2131 d 1303 2129 d 1302 2128 d 1301 2126 d 1299 2125 d 1298
2124 d 1294 2123 d 1292 2123 d 1290 2124 d 1285 2126 d closepath c1 fillout

s
c1 sc
11 sw
973 2148 m

1243 2148 d s

1 sw
s
c1 sc
11 sw
517 2148 m

247 2149 d s

1 sw
s
c1 sc
11 sw
339 2148 m

382 2148 d s

1 sw
s
c1 sc
11 sw
339 2174 m

382 2148 d 339 2123 d s

1 sw
s
c1 sc
11 sw
1114 2148 m

1157 2148 d s

1 sw
s
c1 sc
11 sw
1114 2173 m

1157 2148 d 1114 2123 d s

1 sw
s
c1 sc
5 sw
751 2009 m

750 2007 d 749 2005 d 748 2003 d 746 2001 d 744 2000 d 742 1998 d 740 1998 d
738 1997 d 735 1996 d 733 1996 d 731 1996 d 728 1997 d 726 1998 d 724 1999 d
722 2000 d 720 2001 d 719 2003 d 717 2005 d 715 2009 d s

1 sw
s
c1 sc
5 sw
715 2009 m

714 2012 d 713 2014 d 711 2016 d 710 2018 d 708 2019 d 706 2020 d 704 2021 d
701 2022 d 699 2022 d 697 2023 d 694 2022 d 692 2022 d 690 2021 d 688 2021 d
686 2019 d 684 2018 d 682 2016 d 681 2014 d 678 2010 d s

1 sw
s
c1 sc
5 sw
678 2010 m

678 2007 d 676 2005 d 675 2003 d 673 2001 d 671 2000 d 669 1999 d 667 1998 d
665 1997 d 662 1997 d 660 1997 d 658 1997 d 655 1997 d 653 1998 d 651 1999 d
649 2000 d 647 2002 d 646 2003 d 644 2005 d 642 2010 d s

1 sw
s
c1 sc
5 sw
642 2010 m

641 2012 d 640 2014 d 638 2016 d 637 2018 d 635 2019 d 633 2021 d 631 2022 d
628 2022 d 626 2023 d 624 2023 d 621 2023 d 619 2022 d 617 2022 d 615 2021 d
613 2020 d 611 2018 d 609 2017 d 608 2015 d 605 2010 d s

1 sw
s
c1 sc
5 sw
751 2010 m

752 2012 d 754 2015 d 755 2017 d 757 2018 d 759 2020 d 761 2021 d 763 2022 d
765 2023 d 767 2023 d 770 2023 d 772 2023 d 774 2023 d 776 2022 d 779 2021 d
781 2020 d 782 2019 d 784 2017 d 786 2015 d 788 2010 d s

1 sw
s
c1 sc
5 sw
788 2010 m

789 2008 d 790 2006 d 792 2004 d 793 2002 d 795 2000 d 797 1999 d 799 1999 d
802 1998 d 804 1997 d 806 1997 d 809 1997 d 811 1998 d 813 1999 d 815 2000 d
817 2001 d 819 2002 d 821 2004 d 822 2006 d 824 2010 d s

1 sw
s
c1 sc
5 sw
824 2010 m

825 2013 d 827 2015 d 828 2017 d 830 2019 d 832 2020 d 834 2021 d 836 2022 d
838 2023 d 840 2023 d 843 2023 d 845 2023 d 847 2023 d 849 2022 d 852 2022 d
854 2020 d 855 2019 d 857 2017 d 859 2015 d 861 2011 d s

1 sw
s
c1 sc
5 sw
861 2011 m

862 2008 d 863 2006 d 865 2004 d 866 2002 d 868 2001 d 870 2000 d 872 1999 d
875 1998 d 877 1998 d 879 1998 d 882 1998 d 884 1998 d 886 1999 d 888 2000 d
890 2001 d 892 2003 d 894 2004 d 895 2006 d 897 2011 d s

1 sw
s
c1 sc
5 sw
520 2148 m

605 2012 d s

1 sw
s
c1 sc
5 sw
973 2147 m

897 2010 d s

1 sw
s
c1 sc
5 sw
897 2010 m

1242 1921 d s

1 sw
s
c1 sc
5 sw
605 2012 m

250 1913 d s

1 sw
s
c1 sc
5 sw
568 2199 m

586 2217 d s

1 sw
s
c1 sc
5 sw
559 2209 m

586 2217 d 577 2189 d s

1 sw
s
c1 sc
5 sw
909 2215 m

927 2197 d s

1 sw
s
c1 sc
5 sw
919 2225 m

927 2197 d 899 2205 d s

1 sw
s
c1 sc
5 sw
1165 1940 m

1138 1948 d s

1 sw
s
c1 sc
5 sw
1161 1926 m

1138 1948 d 1169 1955 d s

1 sw
s
c1 sc
5 sw
932 2073 m

944 2095 d s

1 sw
s
c1 sc
5 sw
920 2081 m

944 2095 d 943 2067 d s

1 sw
s
c1 sc
5 sw
551 2097 m

566 2074 d s

1 sw
s
c1 sc
5 sw
563 2105 m

566 2074 d 539 2089 d s

1 sw
s
c1 sc
5 sw
370 1946 m

316 1931 d s

1 sw
s
c1 sc
5 sw
366 1920 m

316 1931 d 353 1966 d s

1 sw
s
c1 sc
188 2120 m

184 2121 d 180 2122 d 172 2125 d 172 2168 d 171 2170 d 170 2171 d 169 2172
d 167 2173 d 164 2173 d 164 2175 d 179 2178 d 179 2154 d 182 2157 d 186
2159 d 193 2161 d 195 2161 d 197 2160 d 199 2159 d 201 2158 d 203 2157 d
204 2155 d 206 2153 d 207 2151 d 208 2149 d 208 2146 d 209 2141 d 209 2138
d 208 2136 d 207 2133 d 206 2131 d 205 2129 d 204 2127 d 202 2126 d 200
2124 d 198 2123 d 196 2122 d 194 2121 d 192 2121 d 188 2120 d closepath
179 2126 m
179 2150 d 181 2151 d 183 2153 d 188 2154 d 190 2154 d 191 2154 d 193 2153 d
195 2152 d 196 2151 d 198 2149 d 199 2147 d 199 2146 d 200 2141 d 200 2139 d
200 2137 d 199 2135 d 199 2133 d 198 2131 d 197 2129 d 196 2128 d 195 2126 d
193 2125 d 191 2124 d 188 2123 d 186 2123 d 183 2124 d 179 2126 d closepath
c1 fillout

s
c1 sc
1275 1930 m

1275 1931 d 1288 1931 d 1288 1905 d 1288 1904 d 1289 1902 d 1290 1902 d 1291
1901 d 1294 1900 d 1296 1901 d 1298 1901 d 1303 1904 d 1303 1925 d 1302 1927
d 1301 1928 d 1300 1929 d 1298 1930 d 1296 1930 d 1296 1931 d 1309 1931 d
1309 1904 d 1310 1902 d 1311 1901 d 1312 1901 d 1313 1901 d 1316 1902 d 1316
1900 d 1303 1896 d 1303 1903 d 1301 1901 d 1298 1899 d 1291 1896 d 1290 1896
d 1288 1896 d 1287 1896 d 1285 1897 d 1284 1898 d 1283 1899 d 1282 1903 d
1282 1925 d 1281 1927 d 1280 1928 d 1279 1929 d 1278 1930 d 1275 1930 d
closepath c1 fillout

s
c1 sc
5 sw
1274 1942 m

1314 1942 d s

1 sw
s
c1 sc
181 1924 m

181 1925 d 194 1925 d 194 1899 d 194 1898 d 195 1897 d 195 1896 d 197 1895 d
199 1895 d 201 1895 d 204 1896 d 208 1898 d 208 1919 d 208 1921 d 207 1923 d
206 1923 d 204 1924 d 201 1924 d 201 1925 d 215 1925 d 215 1898 d 215 1896 d
216 1896 d 218 1896 d 219 1896 d 221 1896 d 221 1895 d 208 1890 d 208 1897 d
206 1895 d 204 1893 d 196 1890 d 195 1890 d 194 1891 d 192 1891 d 191 1891 d
189 1892 d 188 1893 d 187 1897 d 187 1919 d 187 1921 d 186 1923 d 184 1923 d
183 1924 d 181 1924 d closepath c1 fillout

s
c1 sc
610 2277 m

608 2276 d 606 2274 d 601 2273 d 599 2273 d 597 2274 d 595 2275 d 594 2276 d
592 2277 d 591 2279 d 589 2281 d 589 2283 d 588 2288 d 588 2291 d 589 2294 d
590 2296 d 592 2298 d 594 2300 d 596 2301 d 598 2302 d 601 2303 d 605 2303 d
607 2303 d 609 2303 d 612 2301 d 617 2303 d 617 2268 d 618 2267 d 619 2265 d
621 2265 d 621 2263 d 605 2263 d 605 2265 d 606 2265 d 607 2265 d 608 2265 d
609 2266 d 610 2268 d 610 2277 d closepath
610 2279 m
609 2278 d 607 2277 d
605 2277 d 603 2277 d 601 2278 d 599 2279 d 598 2280 d 596 2282 d 595 2284 d
594 2288 d 595 2291 d 595 2293 d 596 2295 d 597 2297 d 599 2299 d 601 2300 d
605 2301 d 606 2301 d 608 2301 d 610 2299 d 610 2279 d closepath c1 fillout

s
c1 sc
355 2212 m

355 2214 d 356 2214 d 358 2214 d 360 2215 d 361 2216 d 363 2219 d 363 2258 d
363 2260 d 362 2262 d 360 2263 d 358 2264 d 355 2265 d 355 2266 d 371 2272 d
371 2265 d 375 2267 d 379 2270 d 388 2272 d 391 2272 d 393 2271 d 395 2270 d
397 2269 d 399 2267 d 400 2265 d 402 2263 d 403 2260 d 404 2258 d 404 2255 d
405 2250 d 405 2246 d 404 2243 d 403 2241 d 402 2238 d 401 2236 d 399 2234 d
397 2232 d 395 2231 d 393 2229 d 391 2228 d 388 2227 d 386 2227 d 381 2226 d
379 2226 d 376 2227 d 371 2228 d 371 2219 d 372 2217 d 373 2216 d 375 2215 d
377 2214 d 380 2214 d 380 2212 d 355 2212 d closepath
371 2234 m
371 2258 d 374 2260 d 377 2263 d 383 2266 d 385 2266 d 387 2265 d 389 2264 d
391 2262 d 392 2261 d 393 2258 d 394 2256 d 395 2254 d 395 2250 d 395 2247 d
395 2245 d 394 2243 d 394 2240 d 393 2238 d 391 2236 d 390 2234 d 389 2233 d
387 2231 d 385 2230 d 381 2229 d 380 2229 d 379 2229 d 377 2229 d 375 2230 d
374 2230 d 373 2231 d 371 2234 d closepath c1 fillout

s
c1 sc
417 2187 m

414 2187 d 411 2188 d 406 2190 d 406 2217 d 406 2218 d 406 2219 d 405 2219 d
404 2220 d 402 2220 d 402 2221 d 411 2223 d 411 2208 d 413 2210 d 415 2211 d
420 2212 d 422 2212 d 424 2211 d 425 2210 d 427 2209 d 428 2207 d 429 2205 d
430 2200 d 429 2198 d 429 2196 d 428 2194 d 427 2192 d 425 2190 d 424 2189 d
422 2188 d 420 2188 d 417 2187 d closepath
411 2191 m
411 2206 d 412 2206 d 414 2207 d 417 2208 d 418 2208 d 419 2208 d 421 2207 d
422 2206 d 423 2205 d 424 2203 d 424 2200 d 424 2198 d 424 2196 d 423 2194 d
422 2193 d 421 2191 d 420 2190 d 417 2189 d 415 2189 d 414 2189 d 411 2191 d
closepath c1 fillout

s
c1 sc
364 1855 m

364 1857 d 365 1857 d 367 1857 d 368 1858 d 370 1858 d 371 1862 d 371 1896 d
371 1898 d 370 1900 d 369 1901 d 367 1901 d 364 1902 d 364 1904 d 379 1909 d
379 1902 d 382 1905 d 386 1907 d 394 1909 d 396 1908 d 398 1908 d 400 1907 d
402 1906 d 403 1904 d 405 1902 d 406 1900 d 407 1898 d 408 1896 d 408 1894 d
409 1888 d 409 1886 d 408 1883 d 407 1881 d 406 1879 d 405 1877 d 403 1875 d
402 1873 d 400 1872 d 398 1871 d 396 1870 d 394 1869 d 392 1868 d 388 1868 d
386 1868 d 383 1868 d 379 1869 d 379 1862 d 379 1860 d 380 1859 d 382 1858 d
383 1857 d 386 1857 d 386 1855 d 364 1855 d closepath
379 1875 m
379 1896 d 381 1898 d 384 1901 d 390 1904 d 391 1903 d 393 1903 d 395 1901 d
396 1900 d 397 1898 d 398 1897 d 399 1895 d 400 1893 d 400 1888 d 400 1887 d
400 1885 d 399 1883 d 398 1881 d 398 1879 d 397 1877 d 396 1875 d 394 1874 d
393 1872 d 391 1872 d 388 1871 d 387 1871 d 385 1871 d 384 1871 d 383 1871 d
381 1871 d 380 1872 d 379 1875 d closepath c1 fillout

s
c1 sc
404 1838 m

404 1845 d 405 1845 d 405 1844 d 406 1842 d 407 1841 d 408 1840 d 410 1839 d
411 1839 d 413 1840 d 414 1842 d 414 1843 d 413 1844 d 411 1846 d 406 1849 d
405 1849 d 404 1850 d 404 1853 d 404 1855 d 405 1856 d 406 1858 d 407 1858 d
410 1859 d 411 1859 d 413 1859 d 415 1858 d 415 1859 d 416 1859 d 416 1852 d
415 1852 d 415 1854 d 415 1855 d 414 1856 d 413 1857 d 410 1858 d 409 1857 d
408 1857 d 406 1854 d 407 1853 d 408 1853 d 409 1852 d 413 1849 d 415 1849 d
416 1847 d 418 1845 d 418 1843 d 417 1841 d 415 1840 d 413 1839 d 410 1838 d
409 1838 d 408 1838 d 406 1838 d 406 1839 d 405 1839 d 404 1838 d closepath
c1 fillout

s
c1 sc
424 1832 m

425 1833 d 426 1833 d 428 1835 d 428 1852 d 428 1853 d 426 1854 d 424 1855 d
424 1856 d 432 1858 d 432 1855 d 433 1856 d 435 1857 d 439 1858 d 441 1858 d
442 1857 d 443 1856 d 444 1855 d 445 1854 d 446 1852 d 446 1848 d 446 1846 d
445 1844 d 444 1842 d 443 1841 d 441 1839 d 440 1838 d 436 1838 d 435 1838 d
434 1838 d 432 1838 d 432 1835 d 432 1834 d 433 1833 d 435 1832 d 424 1832 d
closepath
432 1842 m
432 1852 d 433 1853 d 434 1854 d 437 1856 d 438 1855 d 440 1854 d 441 1853 d
441 1852 d 442 1848 d 442 1846 d 441 1844 d 440 1842 d 439 1841 d 436 1839 d
435 1839 d 433 1839 d 432 1842 d closepath c1 fillout

s
c1 sc
748 1908 m

746 1908 d 745 1908 d 743 1908 d 741 1908 d 739 1908 d 737 1909 d 735 1909 d
734 1911 d 733 1915 d 733 1917 d 734 1919 d 735 1922 d 737 1923 d 740 1927 d
739 1928 d 737 1929 d 735 1931 d 736 1932 d 737 1934 d 738 1935 d 740 1936 d
743 1939 d 742 1940 d 741 1942 d 739 1944 d 738 1946 d 737 1951 d 737 1953 d
738 1956 d 739 1958 d 740 1959 d 742 1961 d 744 1961 d 746 1962 d 747 1963 d
751 1963 d 753 1963 d 755 1962 d 759 1960 d 772 1960 d 772 1957 d 764 1957 d
765 1955 d 766 1953 d 766 1949 d 765 1946 d 765 1944 d 763 1942 d 762 1941 d
760 1939 d 758 1939 d 756 1938 d 754 1938 d 751 1937 d 745 1937 d 741 1935 d
741 1934 d 742 1933 d 743 1932 d 744 1931 d 746 1931 d 748 1931 d 762 1931 d
764 1931 d 765 1930 d 767 1929 d 768 1928 d 769 1927 d 769 1925 d 770 1922 d
770 1919 d 769 1916 d 767 1914 d 766 1912 d 763 1911 d 761 1910 d 759 1909 d
756 1909 d 754 1908 d 751 1908 d 748 1908 d closepath
752 1940 m
750 1940 d 749 1941 d 748 1942 d 746 1943 d 745 1944 d 744 1946 d 743 1949 d
743 1951 d 743 1952 d 744 1954 d 744 1956 d 745 1958 d 746 1959 d 749 1960 d
750 1960 d 752 1959 d 753 1958 d 754 1957 d 755 1955 d 756 1953 d 756 1949 d
756 1948 d 756 1946 d 756 1944 d 755 1942 d 752 1940 d closepath
748 1914 m
746 1914 d 745 1914 d 743 1914 d 742 1915 d 740 1915 d 738 1916 d 737 1920 d
738 1921 d 739 1923 d 741 1925 d 762 1924 d 764 1924 d 765 1924 d 767 1922 d
767 1919 d 766 1917 d 764 1915 d 763 1915 d 761 1914 d 759 1914 d 756 1913
d 754 1914 d 752 1914 d 750 1914 d 748 1914 d closepath c1 fillout

s
c1 sc
581 2077 m

581 2078 d 582 2078 d 583 2078 d 584 2079 d 585 2080 d 586 2082 d 586 2112 d
586 2114 d 585 2115 d 584 2115 d 583 2116 d 581 2116 d 581 2117 d 592 2120 d
592 2094 d 601 2103 d 601 2104 d 600 2105 d 598 2106 d 598 2107 d 613 2107 d
613 2106 d 610 2106 d 607 2104 d 603 2101 d 597 2095 d 609 2082 d 609 2081 d
611 2079 d 614 2078 d 614 2077 d 600 2077 d 600 2078 d 601 2080 d 600 2082 d
592 2092 d 592 2082 d 592 2081 d 593 2080 d 594 2079 d 595 2078 d 597 2078 d
597 2077 d 581 2077 d closepath c1 fillout

s
c1 sc
l2
l0
641 1520 m

641 1587 d 694 1587 d 694 1578 d 651 1578 d 651 1559 d 683 1559 d 683 1550 d
651 1550 d 651 1520 d 641 1520 d closepath c1 fillout

s
c1 sc
709 1520 m

709 1568 d 718 1568 d 718 1520 d 709 1520 d closepath
709 1581 m
709 1588 d 718 1588 d 718 1581 d 709 1581 d closepath c1 fillout

s
c1 sc
772 1528 m

771 1526 d 769 1524 d 767 1523 d 765 1522 d 763 1521 d 761 1521 d 757 1520 d
755 1520 d 753 1521 d 750 1522 d 748 1522 d 746 1523 d 744 1525 d 742 1527 d
740 1528 d 738 1530 d 737 1533 d 735 1535 d 735 1538 d 734 1544 d 734 1547 d
734 1550 d 735 1553 d 736 1555 d 738 1558 d 740 1560 d 742 1562 d 743 1563 d
746 1565 d 748 1566 d 750 1567 d 753 1568 d 757 1568 d 761 1567 d 765 1566 d
772 1561 d 772 1568 d 781 1568 d 781 1520 d 781 1517 d 780 1514 d 779 1512 d
777 1510 d 775 1508 d 773 1506 d 771 1505 d 768 1504 d 766 1504 d 763 1503 d
759 1503 d 757 1503 d 755 1503 d 752 1503 d 750 1504 d 747 1504 d 745 1505 d
743 1506 d 741 1508 d 739 1509 d 738 1512 d 736 1518 d 746 1518 d 746 1515 d
747 1513 d 749 1512 d 751 1511 d 753 1510 d 755 1510 d 759 1510 d 760 1510 d
762 1510 d 764 1511 d 766 1511 d 767 1512 d 769 1514 d 770 1515 d 771 1517 d
772 1521 d 772 1528 d closepath
759 1526 m
757 1526 d 755 1527 d 753 1527 d 751 1528 d 749 1530 d 747 1531 d 746 1533 d
745 1535 d 743 1536 d 743 1539 d 742 1544 d 742 1546 d 743 1549 d 743 1551 d
744 1554 d 746 1555 d 747 1557 d 749 1559 d 751 1560 d 753 1561 d 754 1562 d
759 1562 d 761 1562 d 763 1562 d 764 1561 d 766 1559 d 767 1558 d 769 1556 d
769 1554 d 770 1552 d 771 1550 d 772 1548 d 772 1544 d 772 1541 d 771 1539 d
771 1536 d 770 1534 d 768 1532 d 767 1530 d 765 1528 d 763 1527 d 759 1526 d
closepath c1 fillout

s
c1 sc
795 1520 m

795 1531 d 805 1531 d 805 1520 d 795 1520 d closepath c1 fillout

s
c1 sc
l2
l0
895 2278 m

893 2277 d 891 2276 d 886 2274 d 884 2274 d 882 2275 d 880 2276 d 878 2277 d
877 2278 d 875 2280 d 874 2282 d 873 2284 d 873 2289 d 873 2292 d 873 2295 d
875 2297 d 877 2299 d 878 2301 d 881 2302 d 883 2303 d 885 2304 d 889 2304 d
891 2304 d 893 2304 d 897 2302 d 902 2304 d 902 2269 d 902 2268 d 903 2267 d
906 2266 d 906 2265 d 889 2265 d 889 2266 d 890 2266 d 891 2266 d 892 2266 d
894 2267 d 895 2269 d 895 2278 d closepath
895 2280 m
893 2279 d 892 2278 d 889 2278 d 887 2278 d 885 2279 d 884 2280 d 882 2281 d
881 2283 d 880 2285 d 879 2289 d 879 2292 d 880 2294 d 881 2296 d 882 2298 d
884 2300 d 885 2301 d 889 2302 d 891 2302 d 892 2302 d 895 2300 d 895 2280 d
closepath c1 fillout

s
c1 sc
l2
l0
842 1512 m

842 1516 d 843 1520 d 845 1523 d 847 1527 d 850 1530 d 853 1533 d 856 1536 d
859 1539 d 864 1544 d 866 1546 d 869 1548 d 871 1550 d 873 1552 d 876 1555 d
877 1557 d 879 1563 d 879 1565 d 878 1567 d 878 1569 d 877 1570 d 876 1572 d
875 1574 d 873 1575 d 872 1576 d 868 1577 d 865 1576 d 863 1575 d 861 1574 d
859 1572 d 857 1570 d 856 1567 d 855 1565 d 854 1562 d 852 1557 d 842 1557 d
842 1560 d 843 1563 d 844 1566 d 845 1569 d 847 1572 d 849 1574 d 850 1577 d
853 1579 d 855 1581 d 857 1583 d 860 1584 d 862 1585 d 868 1586 d 870 1586 d
872 1585 d 874 1585 d 876 1584 d 878 1583 d 880 1582 d 882 1580 d 884 1579 d
885 1577 d 886 1575 d 888 1573 d 888 1570 d 889 1565 d 889 1562 d 888 1558 d
887 1555 d 886 1553 d 884 1550 d 882 1547 d 880 1544 d 878 1542 d 873 1539 d
870 1536 d 867 1534 d 863 1531 d 860 1528 d 855 1521 d 892 1521 d 892 1512 d
842 1512 d closepath c1 fillout

s
c1 sc
l2
l0
l1
5 sw
971 2151 m

872 2254 d s

1 sw
s
c1 sc
l0
l1
5 sw
519 2152 m

623 2251 d s

1 sw
s
c1 sc
l0
s end showpage
